Demonstration Informed Specification Search

This paper considers the problem of learning temporal task specifications, e.g. automata and temporal logic, from expert demonstrations. Task specifications are a class of sparse memory augmented rewards with explicit support for temporal and Boolean composition. Three features make learning temporal task specifications difficult: (1) the (countably) infinite number of tasks under consideration; (2) an a-priori ignorance of what memory is needed to encode the task; and (3) the discrete solution space - typically addressed by (brute force) enumeration. To overcome these hurdles, we propose Demonstration Informed Specification Search (DISS): a family of algorithms requiring only black box access to a maximum entropy planner and a task sampler from labeled examples. DISS then works by alternating between conjecturing labeled examples to make the provided demonstrations less surprising and sampling tasks consistent with the conjectured labeled examples. We provide a concrete implementation of DISS in the context of tasks described by Deterministic Finite Automata, and show that DISS is able to efficiently identify tasks from only one or two expert demonstrations.

==> imgs/bs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815358in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815358in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669353in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669353in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523347in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523347in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377342in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377342in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231336in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.231336in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231336in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164646in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.636899in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.636899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=0.578862in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.186065in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.186065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=1.128027in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.735231in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.735231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=1.677193in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.284396in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.284396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=2.226358in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.833562in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.833562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=2.775524in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=3.324690in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319533in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont brier score (lower is better)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{1.655317in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{2.222111in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{2.221209in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{2.535362in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{2.535362in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{2.533331in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{2.351783in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{1.936143in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{1.936143in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{1.936143in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{1.936143in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{1.936143in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.685743in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{0.685743in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{0.685811in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{0.685811in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.685811in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.685835in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.685835in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.642515in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{0.642515in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.640936in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.640936in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.640936in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.640943in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.640943in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.643011in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.643011in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.643011in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.643011in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.643011in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.643011in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.643016in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.647493in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.647493in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.647819in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.647819in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.647819in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.647823in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.644191in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.644072in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.638978in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.638978in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.638980in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.638980in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.638982in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.639135in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.639138in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.639138in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.637824in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.637819in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.637819in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.637819in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.637875in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.637571in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.637571in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.637612in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.672725in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.672725in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.672725in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.672725in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.672725in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.672725in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.672725in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.672725in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.656357in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.656357in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.656357in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.656357in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.656357in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.649097in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.649097in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.649083in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.649083in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.647219in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.647228in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.647228in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.647222in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.647222in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.647210in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.647210in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.647210in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.647210in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.647211in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.647211in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.647211in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.647211in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.647200in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.647200in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.647200in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.644406in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.644406in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.644406in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.644401in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.644401in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.644401in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.646258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{2.107056in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{0.637479in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{0.838287in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{0.836664in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{0.833876in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{0.836213in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{0.656034in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{0.655987in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{0.643591in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.643587in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{0.642674in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.642674in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{0.641200in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{0.641200in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{0.641187in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.641187in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.641187in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.639337in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.638534in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{0.638534in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.638534in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.638535in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.638535in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.638535in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.638535in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.638535in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.638535in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.638536in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.638182in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.638182in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.638182in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.638009in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.640994in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.640994in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.640994in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.640993in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.640990in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.640990in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.640990in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.640489in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.640489in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.640489in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.640489in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.640489in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.640489in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.640489in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.640523in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.640193in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.639481in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.639481in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.639481in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.639481in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.639481in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.639506in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.639506in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.639506in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.639506in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.639530in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.639530in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.639530in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.639530in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.639530in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.639530in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.639530in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.639530in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.639527in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.639527in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.639526in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.639526in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.639526in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.639526in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.639526in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.639526in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.639526in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.639526in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.639526in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.639526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.683352in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.687509in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{0.689302in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.693629in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.695492in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.698633in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.701827in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.706451in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.711180in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.714561in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.717978in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.722264in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.725781in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.729104in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.731264in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.734880in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.737076in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.755419in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.766236in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.770140in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.772499in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.774867in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.780503in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.784173in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.789388in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.794638in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.798895in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.802230in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.805812in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.809178in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.817816in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.835725in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.846077in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.856524in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.874965in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.893586in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.912717in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.918101in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.921879in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.932546in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.943237in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.947027in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.954731in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.960120in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.967817in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.973201in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.978581in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.986261in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.993933in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.999297in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{1.004260in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{1.007723in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{1.012050in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{1.016964in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{1.021282in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{1.025211in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{1.030077in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{1.033995in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{1.037909in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{1.048541in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{1.053856in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{1.061392in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{1.064798in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{1.068200in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{1.072101in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{1.076710in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{1.081581in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{1.086173in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{1.091025in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{1.110280in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{1.120594in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{1.131282in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{1.141915in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{1.152075in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{1.165376in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{1.168678in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{1.173791in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.177308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont DISS quickly improves brier score.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824613in}{2.487365in}}%
\pgfpathlineto{\pgfqpoint{5.293056in}{2.487365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{2.487365in}}{\pgfqpoint{5.323611in}{2.517920in}}%
\pgfpathlineto{\pgfqpoint{5.323611in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{3.443611in}}{\pgfqpoint{5.293056in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{3.824613in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794058in}{3.443611in}}{\pgfqpoint{3.794058in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{3.794058in}{2.517920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794058in}{2.487365in}}{\pgfqpoint{3.824613in}{2.487365in}}%
\pgfpathlineto{\pgfqpoint{3.824613in}{2.487365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.140784in,y=3.255872in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont treatment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855169in}{3.082213in}}%
\pgfpathlineto{\pgfqpoint{4.007947in}{3.082213in}}%
\pgfpathlineto{\pgfqpoint{4.160725in}{3.082213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282947in,y=3.028740in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta = \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855169in}{2.857970in}}%
\pgfpathlineto{\pgfqpoint{4.007947in}{2.857970in}}%
\pgfpathlineto{\pgfqpoint{4.160725in}{2.857970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282947in,y=2.804498in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta\) = 1/100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855169in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{4.007947in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{4.160725in}{2.633727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282947in,y=2.580255in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont enumeration}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/bs_2demo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815358in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815358in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669353in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669353in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523347in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523347in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377342in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377342in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231336in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.231336in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231336in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164646in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637271in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=0.579233in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.186362in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.186362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=1.128325in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.735453in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.735453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=1.677416in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.284545in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.284545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=2.226507in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.833636in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.833636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=2.775598in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=3.324690in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319533in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont brier score (lower is better)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{2.009999in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{2.009999in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{1.955085in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{1.955085in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{1.957329in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{1.957329in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{1.957329in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{1.958761in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{1.958761in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{1.958761in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{2.060093in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{2.060093in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{2.060093in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{2.400076in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{2.400076in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{2.400076in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{2.400076in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{2.400076in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{2.400076in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{2.400076in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{2.341039in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{2.341039in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{2.356131in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{1.003396in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.637466in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.637497in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.637497in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.637497in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.637510in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.637515in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.640428in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.640432in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.640882in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.644675in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.642146in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.642146in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.642136in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.642139in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.642139in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.642136in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.642139in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.642137in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.642258in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.642258in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.642258in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.642258in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.642336in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.642336in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.642342in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.642342in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.642342in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.642373in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.642373in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.642373in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.738076in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.738264in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.738252in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.738244in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.738244in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.738415in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.738466in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.738466in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.738466in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.738466in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.738466in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.738501in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.738563in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.738538in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.739082in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.637842in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.637843in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.637843in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.637843in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.637843in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.637843in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.637843in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.637843in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.637842in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.637842in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.637842in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.637842in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.637978in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.637991in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.637991in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.638196in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.638198in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.637788in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.637788in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.637788in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.637695in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.637650in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{2.009999in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{1.955085in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{2.292868in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{2.102369in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{2.185625in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{3.029334in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{2.839553in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{1.615486in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{1.599446in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{1.598093in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{1.621651in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{1.627413in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{1.801112in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{1.886028in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{1.904313in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{1.907880in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{1.882838in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{1.909343in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{1.655911in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{1.717956in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{1.323515in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{1.323515in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{1.168224in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{1.231544in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{1.262919in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{1.262919in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{1.277379in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{1.321437in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{1.321437in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{1.321437in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{1.321437in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{1.321437in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{1.346946in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{1.346946in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{1.346946in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{1.364866in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{1.364866in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{1.364866in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{1.375579in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{1.491623in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{1.491623in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{1.230076in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{1.152326in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.637292in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.637280in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.637278in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.637277in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.637466in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.637465in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.637465in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.639777in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.639777in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.639777in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.639777in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.639776in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.638948in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.641074in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.641074in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.641098in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.640027in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.640027in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.640027in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.639929in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.639929in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.639929in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.639929in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.639929in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.639929in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.639520in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.639520in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.639165in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.639164in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.639164in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.639164in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.639164in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.639164in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.639164in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.639164in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.638877in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.638877in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.638877in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.638802in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.638801in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.638801in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.638761in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.638761in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.638761in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.638761in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.638425in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.638303in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.638303in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.638303in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.638303in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.638303in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.638303in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.638188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{3.230770in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{3.231791in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{3.232787in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{3.232867in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{3.247046in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{3.252754in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{3.256169in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{3.256751in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{3.279742in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{3.280453in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{3.285220in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{3.255082in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{3.255259in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{3.263124in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{3.263125in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{3.263384in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{3.263746in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{3.279700in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{3.279702in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{3.280712in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{3.280983in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{3.025637in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{2.618584in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{2.611395in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{2.634475in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{2.710433in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{2.711730in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{2.712255in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{2.773265in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{2.775856in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{2.776261in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{2.777349in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{2.779874in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{2.780277in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{2.781117in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{2.782440in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{2.830582in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{2.832184in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{2.833068in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{2.833424in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{2.833583in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{2.833769in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{2.845931in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{2.857482in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{2.858839in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{2.859291in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{2.855187in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{2.843104in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{2.843365in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{2.846866in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{2.847324in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{2.848012in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{2.851611in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{2.855730in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{2.861594in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{2.882817in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{2.883182in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{2.883569in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{2.884244in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{2.884831in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{2.885051in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{2.886243in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{2.886635in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{2.886862in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{2.894114in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{2.895512in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{2.895902in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{2.896272in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{2.896909in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{2.910624in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{2.942391in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{2.916480in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{2.403426in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{2.401877in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{2.402177in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{2.411753in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{2.418551in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{2.420515in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{2.421139in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{2.423292in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{2.468787in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{2.468791in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{2.472234in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.472894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont DISS quickly improves brier score.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340779in}{1.531877in}}%
\pgfpathlineto{\pgfqpoint{3.809221in}{1.531877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.839777in}{1.531877in}}{\pgfqpoint{3.839777in}{1.562432in}}%
\pgfpathlineto{\pgfqpoint{3.839777in}{2.457568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.839777in}{2.488123in}}{\pgfqpoint{3.809221in}{2.488123in}}%
\pgfpathlineto{\pgfqpoint{2.340779in}{2.488123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.310223in}{2.488123in}}{\pgfqpoint{2.310223in}{2.457568in}}%
\pgfpathlineto{\pgfqpoint{2.310223in}{1.562432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.310223in}{1.531877in}}{\pgfqpoint{2.340779in}{1.531877in}}%
\pgfpathlineto{\pgfqpoint{2.340779in}{1.531877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656950in,y=2.300384in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont treatment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371335in}{2.126725in}}%
\pgfpathlineto{\pgfqpoint{2.524112in}{2.126725in}}%
\pgfpathlineto{\pgfqpoint{2.676890in}{2.126725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799112in,y=2.073253in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta = \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371335in}{1.902482in}}%
\pgfpathlineto{\pgfqpoint{2.524112in}{1.902482in}}%
\pgfpathlineto{\pgfqpoint{2.676890in}{1.902482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799112in,y=1.849010in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta\) = 1/100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371335in}{1.678239in}}%
\pgfpathlineto{\pgfqpoint{2.524112in}{1.678239in}}%
\pgfpathlineto{\pgfqpoint{2.676890in}{1.678239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799112in,y=1.624767in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont enumeration}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/bs_env_yellow_bias.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815358in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815358in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669353in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669353in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523347in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523347in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377342in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377342in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231336in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.231336in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231336in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164646in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.632098in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.632098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=0.574061in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.182224in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.182224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=1.124186in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.732350in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.732350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=1.674312in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.282476in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.282476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=2.224438in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.832601in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.832601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=2.774564in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=3.324690in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319533in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont brier score (lower is better)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{1.669935in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{1.698681in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{1.781634in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{1.877194in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{2.388832in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{2.388832in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{2.388832in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{2.782161in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{2.782161in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{2.782161in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{2.766460in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{2.766460in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{2.766460in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{2.546309in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{2.546309in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{2.105639in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{1.748625in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{2.091535in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{2.091535in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{2.091535in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{2.091535in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{2.091535in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{2.070296in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{2.033069in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{2.029242in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{2.026981in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{1.748118in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{1.748118in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{1.748118in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{1.748118in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{1.748118in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{1.748118in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{1.748118in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{1.925021in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{1.925021in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{1.925021in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{1.925021in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{1.925021in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{1.925021in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{1.913578in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{1.908552in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{1.894732in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{1.894732in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{1.860771in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{1.860771in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.860771in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{1.860771in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{1.860771in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{1.860903in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{1.860903in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{1.861335in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{1.861335in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{1.861335in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{1.857425in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{1.857425in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{1.857425in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{2.488269in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{2.591429in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{2.591259in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{2.598215in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{2.704951in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{2.704951in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{2.704951in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{2.704775in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{2.704775in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{2.704775in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{2.738994in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{2.738994in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{2.738994in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{2.738994in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{2.738994in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{2.738994in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{2.738994in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{2.738994in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{2.738994in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{2.738994in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{2.738994in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{2.738994in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{2.736713in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{2.736713in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{2.734891in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{2.734891in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{2.733662in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{2.733311in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{2.733311in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{2.733311in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{2.733311in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{2.733311in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{2.733311in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{2.731977in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{2.731977in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{2.731977in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{2.731977in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.731977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{3.327211in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{3.351981in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{2.419772in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{1.364399in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{0.655972in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.655972in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.644292in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.637454in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.637454in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.637454in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.637454in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.638242in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.638705in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.639347in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.640456in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.646747in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.645001in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.649725in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.651732in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.653667in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.656218in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.656218in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.656218in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.659263in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.669787in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.674650in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.678453in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.678453in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.678453in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.678453in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.678453in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.679414in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.679414in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.679414in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.679414in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.679414in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.679414in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.679414in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.679414in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.679414in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.679386in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.679386in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.679386in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.679386in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.680129in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.666919in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.666919in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.666919in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.666919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{3.303844in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{3.297924in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{3.311898in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{3.318941in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{3.324277in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{3.324608in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{3.327878in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{3.329864in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{3.332084in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{3.334409in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{3.336539in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{3.336714in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{3.338649in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{3.340421in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{3.340537in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{3.342074in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{3.344025in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{3.345322in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{3.345397in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{3.345580in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{3.347725in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{3.348543in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{3.349324in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{3.349357in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{3.351057in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{3.347099in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{3.347172in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{3.347249in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{3.347322in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{3.347394in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{3.348720in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{3.349912in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{3.349990in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{3.350051in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{3.350113in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{3.350189in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{3.350632in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{3.351620in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{3.352493in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{3.352998in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{3.353332in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{3.353848in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{3.332880in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{3.324889in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{3.325877in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{3.326829in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{3.327744in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{3.328635in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{3.328718in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{3.328819in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{3.329678in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{3.330511in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{3.331076in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{3.332457in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{3.333826in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{3.334525in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{3.334880in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{3.335343in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{3.336008in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{3.336251in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{3.337768in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{3.337826in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{3.338375in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{3.339051in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{3.339115in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{3.339658in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{3.340570in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{3.342728in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{3.342937in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{3.343615in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{3.343964in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{3.344483in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{3.345085in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{3.345714in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{3.345800in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{3.347435in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{3.347993in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{3.348027in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{3.348071in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{3.348278in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{3.348482in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{3.342346in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{3.340505in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.339383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont DISS quickly improves brier score.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824613in}{1.531877in}}%
\pgfpathlineto{\pgfqpoint{5.293056in}{1.531877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{1.531877in}}{\pgfqpoint{5.323611in}{1.562432in}}%
\pgfpathlineto{\pgfqpoint{5.323611in}{2.457568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{2.488123in}}{\pgfqpoint{5.293056in}{2.488123in}}%
\pgfpathlineto{\pgfqpoint{3.824613in}{2.488123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794058in}{2.488123in}}{\pgfqpoint{3.794058in}{2.457568in}}%
\pgfpathlineto{\pgfqpoint{3.794058in}{1.562432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794058in}{1.531877in}}{\pgfqpoint{3.824613in}{1.531877in}}%
\pgfpathlineto{\pgfqpoint{3.824613in}{1.531877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.140784in,y=2.300384in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont treatment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855169in}{2.126725in}}%
\pgfpathlineto{\pgfqpoint{4.007947in}{2.126725in}}%
\pgfpathlineto{\pgfqpoint{4.160725in}{2.126725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282947in,y=2.073253in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta = \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855169in}{1.902482in}}%
\pgfpathlineto{\pgfqpoint{4.007947in}{1.902482in}}%
\pgfpathlineto{\pgfqpoint{4.160725in}{1.902482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282947in,y=1.849010in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta\) = 1/100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855169in}{1.678239in}}%
\pgfpathlineto{\pgfqpoint{4.007947in}{1.678239in}}%
\pgfpathlineto{\pgfqpoint{4.160725in}{1.678239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282947in,y=1.624767in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont enumeration}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/cdf_8x8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243182in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.243182in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243182in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.525000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806818in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806818in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088636in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.088636in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088636in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370455in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370455in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652273in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652273in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934091in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.934091in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934091in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215909in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.215909in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215909in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497727in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497727in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779545in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779545in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.061364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343182in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343182in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.625000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906818in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906818in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164646in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont DFA index (sorted by probability mass)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.839950in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.839950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=0.781912in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.263746in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.263746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=1.205708in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.687542in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.687542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=1.629505in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.111338in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.111338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=2.053301in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.535135in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.535135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=2.477097in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.958931in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.958931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=2.900893in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=3.324690in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319533in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Cumulative Probability Mass}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.243182in}{1.670006in}}%
\pgfpathlineto{\pgfqpoint{1.525000in}{2.617007in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{3.208378in}}%
\pgfpathlineto{\pgfqpoint{2.088636in}{3.231597in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{3.253704in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{3.275811in}}%
\pgfpathlineto{\pgfqpoint{2.934091in}{3.297857in}}%
\pgfpathlineto{\pgfqpoint{3.215909in}{3.314760in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{3.331661in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{3.342361in}}%
\pgfpathlineto{\pgfqpoint{4.061364in}{3.352751in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{3.362284in}}%
\pgfpathlineto{\pgfqpoint{4.625000in}{3.370561in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{3.378791in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Probability mass concentrated on a few DFAs}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/cdf_toy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286538in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.286538in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286538in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611713in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.611713in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611713in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936888in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.936888in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936888in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262063in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.262063in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262063in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587238in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.587238in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587238in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912413in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.912413in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912413in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237587in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.237587in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.237587in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562762in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.562762in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562762in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887937in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.887937in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.887937in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213112in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.213112in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.213112in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538287in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.538287in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538287in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863462in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.863462in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863462in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164646in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont DFA index (sorted by probability mass)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.573498in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.573498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=0.515461in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.924652in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.924652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=0.866614in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.275805in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.275805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=1.217768in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.626959in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.626959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=1.568921in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.978113in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.978113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=1.920075in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.329266in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.329266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=2.271229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.680420in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.680420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=2.622382in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.031574in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.031574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=2.973536in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=3.324690in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319533in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Cumulative Probability Mass}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.286538in}{1.293914in}}%
\pgfpathlineto{\pgfqpoint{1.611713in}{1.950556in}}%
\pgfpathlineto{\pgfqpoint{1.936888in}{2.607197in}}%
\pgfpathlineto{\pgfqpoint{2.262063in}{3.263839in}}%
\pgfpathlineto{\pgfqpoint{2.587238in}{3.305097in}}%
\pgfpathlineto{\pgfqpoint{2.912413in}{3.338191in}}%
\pgfpathlineto{\pgfqpoint{3.237587in}{3.369135in}}%
\pgfpathlineto{\pgfqpoint{3.562762in}{3.371870in}}%
\pgfpathlineto{\pgfqpoint{3.887937in}{3.374313in}}%
\pgfpathlineto{\pgfqpoint{4.213112in}{3.376527in}}%
\pgfpathlineto{\pgfqpoint{4.538287in}{3.378715in}}%
\pgfpathlineto{\pgfqpoint{4.863462in}{3.380904in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Probability mass concentrated on a few DFAs}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/computation_tree.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'computation_tree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{346.85849762bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27501845)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{computation_tree.pdf}}%
    \put(0.12720952,0.25167001){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pival_1$\end{tabular}}}}%
    \put(0.24343288,0.25209184){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pival_2$\end{tabular}}}}%
    \put(0.36282378,0.25186045){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pival_3$\end{tabular}}}}%
    \put(0.24962105,0.00674736){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pival_{8}$\end{tabular}}}}%
    \put(0.3663297,0.00716921){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pival_{9}$\end{tabular}}}}%
    \put(0.48528047,0.25180542){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pival_4$\end{tabular}}}}%
    \put(0.602317,0.25189391){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pival_5$\end{tabular}}}}%
    \put(0.72825118,0.25174336){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pival_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{computation_tree.pdf}}%
    \put(0.1059338,0.19175661){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LSE\end{tabular}}}}%
    \put(0.22419873,0.0721659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LSE\end{tabular}}}}%
    \put(0.33823609,0.07156463){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AVG\end{tabular}}}}%
    \put(0.34031259,0.19287176){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LSE\end{tabular}}}}%
    \put(0.58328515,0.19331562){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LSE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{computation_tree.pdf}}%
    \put(0.22220351,0.19651527){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AVG\end{tabular}}}}%
    \put(0.45977976,0.19644549){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AVG\end{tabular}}}}%
    \put(0.70491999,0.19622347){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AVG\end{tabular}}}}%
    \put(0.04090392,0.21411808){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{V}_1$\end{tabular}}}}%
    \put(0.40541714,0.21348276){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{Q}_4$\end{tabular}}}}%
    \put(0.52192501,0.21446781){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{V}_5$\end{tabular}}}}%
    \put(0.64516989,0.21462724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{Q}_6$\end{tabular}}}}%
    \put(0.76463082,0.21443614){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pival_7$\end{tabular}}}}%
    \put(0.16408129,0.21469012){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{Q}_2$\end{tabular}}}}%
    \put(0.28349199,0.21323148){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{V}_3$\end{tabular}}}}%
    \put(0.2913302,0.09252259){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{V}_{9}$\end{tabular}}}}%
    \put(0.25121638,0.13723333){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{Q}_{8}$\end{tabular}}}}%
    \put(0.40181899,0.09389301){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pival_{10}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> imgs/coupled_actions_cgraph.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coupled_actions_cgraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1026.87729723bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42650865)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{coupled_actions_cgraph.pdf}}%
    \put(0.00568667,0.38350129){\color[rgb]{0,0,0}\rotatebox{-0.49701111}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_0$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{coupled_actions_cgraph.pdf}}%
    \put(0.24962204,0.39475847){\color[rgb]{0,0,0}\rotatebox{-1.59286745}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q_0$\end{tabular}}}}}%
    \put(0.87181991,0.37943009){\color[rgb]{0,0,0}\rotatebox{-0.0052171}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_2$\end{tabular}}}}}%
    \put(0.44993344,0.39177474){\color[rgb]{0,0,0}\rotatebox{-1.29792953}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_1$\end{tabular}}}}}%
    \put(0.63910237,0.39191393){\color[rgb]{0,0,0}\rotatebox{-0.40522818}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q_1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{coupled_actions_cgraph.pdf}}%
    \put(0.34036555,0.35809395){\color[rgb]{0,0,0}\rotatebox{-0.08103209}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}avg\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{coupled_actions_cgraph.pdf}}%
    \put(0.72026311,0.3589597){\color[rgb]{0,0,0}\rotatebox{0.3073251}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}avg\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{coupled_actions_cgraph.pdf}}%
    \put(0.51779289,0.3566783){\color[rgb]{0,0,0}\rotatebox{0.20458987}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}smax\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{coupled_actions_cgraph.pdf}}%
    \put(0.13069705,0.35667823){\color[rgb]{0,0,0}\rotatebox{0.20458987}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}smax\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{coupled_actions_cgraph.pdf}}%
    \put(0.21513202,0.31391023){\color[rgb]{0,0,0}\rotatebox{-0.00080565}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{coupled_actions_cgraph.pdf}}%
    \put(0.60208287,0.3110818){\color[rgb]{0,0,0}\rotatebox{1.4555837}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{coupled_actions_cgraph.pdf}}%
    \put(0.1157227,0.09448523){\color[rgb]{0,0,0}\rotatebox{1.4555835}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{coupled_actions_cgraph.pdf}}%
    \put(0.19959543,0.0935782){\color[rgb]{0,0,0}\rotatebox{1.4555835}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{coupled_actions_cgraph.pdf}}%
    \put(0.51717837,0.08939573){\color[rgb]{0,0,0}\rotatebox{1.4555835}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{coupled_actions_cgraph.pdf}}%
    \put(0.60689203,0.08863707){\color[rgb]{0,0,0}\rotatebox{1.4555835}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{coupled_actions_cgraph.pdf}}%
    \put(0.95609693,0.35662781){\color[rgb]{0,0,0}\rotatebox{-0.00080565}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.03688722,0.09872498){\color[rgb]{0,0,0}\rotatebox{-0.28992436}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Q}^1_{0}$\end{tabular}}}}}%
    \put(0.23881847,0.10100056){\color[rgb]{0,0,0}\rotatebox{-0.28992436}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Q}^2_{0}$\end{tabular}}}}}%
    \put(0.42596425,0.10032322){\color[rgb]{0,0,0}\rotatebox{-0.28992436}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Q}^1_{0}$\end{tabular}}}}}%
    \put(0.65978328,0.10039243){\color[rgb]{0,0,0}\rotatebox{-0.28992436}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Q}^2_{1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{coupled_actions_cgraph.pdf}}%
    \put(0.12829191,0.21865467){\color[rgb]{0,0,0}\rotatebox{0.20458987}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}smax\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{coupled_actions_cgraph.pdf}}%
    \put(0.53187294,0.21788952){\color[rgb]{0,0,0}\rotatebox{0.20458987}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}smax\end{tabular}}}}}%
    \put(0.65906401,0.33598615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0.28616448,0.33930619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0.12039414,0.17061425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0.19368002,0.1725859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0.51517384,0.16617693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0.59722468,0.16522723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> imgs/diss_overview3.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diss_overview3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.74397338bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4085295)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.78918497,0.14469549){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}labeled path\\($\trc_t, \trc_t\notin \spec_t$)\end{tabular}}}}%
    \put(0.13749424,0.15421982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.85000002}\smash{\begin{tabular}[t]{c}select\\ labeled examples\\$X_{t+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diss_overview3.pdf}}%
    \put(0.4769617,0.35642022){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}task: $\spec_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diss_overview3.pdf}}%
    \put(0.18774001,0.34035288){\color[rgb]{0.05098039,0.03529412,0.03529412}\makebox(0,0)[t]{\lineheight{0.85000002}\smash{\begin{tabular}[t]{c}Candidate\\Sampler\end{tabular}}}}%
    \put(0.47002152,0.06599506){\color[rgb]{0.05098039,0.03529412,0.03529412}\makebox(0,0)[t]{\lineheight{0.85000002}\smash{\begin{tabular}[t]{c}Example\\Buffer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diss_overview3.pdf}}%
    \put(0.78786613,0.34396384){\color[rgb]{0.05098039,0.03529412,0.03529412}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Surprise\\Guided Sampler\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diss_overview3.pdf}}%
  \end{picture}%
\endgroup%


==> imgs/gw8x8.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gw8x8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{144.92707741bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81955576)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(4.48148255,4.64951576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19665062\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gw8x8.pdf}}%
  \end{picture}%
\endgroup%


==> imgs/learned_dfas_inc.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'learned_dfas_inc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{868.16412978bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26612352)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{learned_dfas_inc.pdf}}%
    \put(0.09851014,0.18277043){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}brown\end{tabular}}}}%
    \put(0.15904532,0.09246433){\rotatebox{0.42169}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}red\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{learned_dfas_inc.pdf}}%
    \put(0.22504914,0.09468381){\rotatebox{0.42169}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}red\end{tabular}}}}}%
    \put(0.09789754,0.14498175){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}blue\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{learned_dfas_inc.pdf}}%
    \put(0.23169816,0.17974879){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}blue\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{learned_dfas_inc.pdf}}%
    \put(0.09086683,0.09457318){\rotatebox{0.42169}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}red\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{learned_dfas_inc.pdf}}%
    \put(0.23072295,0.14893348){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}yellow\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{learned_dfas_inc.pdf}}%
    \put(0.77627022,0.18076754){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}brown\end{tabular}}}}%
    \put(0.83680538,0.09046145){\rotatebox{0.42169}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}red\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{learned_dfas_inc.pdf}}%
    \put(0.89589801,0.09786428){\rotatebox{0.42169}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}red\end{tabular}}}}}%
    \put(0.77565761,0.14297886){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}blue\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{learned_dfas_inc.pdf}}%
    \put(0.919562,0.07723763){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}blue\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{learned_dfas_inc.pdf}}%
    \put(0.76862688,0.09257029){\rotatebox{0.42169}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}red\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{learned_dfas_inc.pdf}}%
    \put(0.91021079,0.16420844){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}yellow\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{learned_dfas_inc.pdf}}%
    \put(0.49783859,0.24730142){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}blue\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{learned_dfas_inc.pdf}}%
    \put(0.43705843,0.17953944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}brown\end{tabular}}}}%
    \put(0.49759185,0.08923242){\rotatebox{0.42169}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}red\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{learned_dfas_inc.pdf}}%
    \put(0.5635964,0.09145238){\rotatebox{0.42169}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}red\end{tabular}}}}}%
    \put(0.43644582,0.14175076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}blue\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{learned_dfas_inc.pdf}}%
    \put(0.42941409,0.09134157){\rotatebox{0.42169}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}red\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{learned_dfas_inc.pdf}}%
    \put(0.5692702,0.15952431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}yellow\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> imgs/learned_dfas_mono.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'learned_dfas_mono.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{868.16412978bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26612352)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{learned_dfas_mono.pdf}}%
    \put(0.09851014,0.18277043){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}brown\end{tabular}}}}%
    \put(0.15731754,0.09246433){\rotatebox{0.42169}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}red\end{tabular}}}}}%
    \put(0.09789754,0.14498175){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}blue\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{learned_dfas_mono.pdf}}%
    \put(0.09777797,0.10148432){\rotatebox{0.42169}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}red\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{learned_dfas_mono.pdf}}%
    \put(0.23072295,0.16448354){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}yellow\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{learned_dfas_mono.pdf}}%
    \put(0.08354759,0.08382207){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}yellow\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{learned_dfas_mono.pdf}}%
    \put(0.77627022,0.18076754){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}brown\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{learned_dfas_mono.pdf}}%
    \put(0.77565761,0.14297886){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}blue\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{learned_dfas_mono.pdf}}%
    \put(0.77761189,0.2161915){\rotatebox{0.42169}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}red\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{learned_dfas_mono.pdf}}%
    \put(0.91021079,0.16420844){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}yellow\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{learned_dfas_mono.pdf}}%
    \put(0.43705843,0.17953944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}brown\end{tabular}}}}%
    \put(0.49759185,0.08923242){\rotatebox{0.42169}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}red\end{tabular}}}}}%
    \put(0.43644582,0.14175076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}blue\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{learned_dfas_mono.pdf}}%
    \put(0.5692702,0.15952431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}yellow\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{learned_dfas_mono.pdf}}%
    \put(0.15736492,0.24678223){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}brown\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{learned_dfas_mono.pdf}}%
    \put(0.55888625,0.08832055){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}brown\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{learned_dfas_mono.pdf}}%
    \put(0.43286965,0.09479714){\rotatebox{0.42169}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}red\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{learned_dfas_mono.pdf}}%
    \put(0.41700825,0.07820416){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}yellow\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{learned_dfas_mono.pdf}}%
    \put(0.77314564,0.09713558){\rotatebox{0.42169}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}red\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{learned_dfas_mono.pdf}}%
    \put(0.75728423,0.08054261){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}yellow\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{learned_dfas_mono.pdf}}%
    \put(0.91896742,0.08845928){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}brown\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> imgs/mass.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815358in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815358in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669353in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669353in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523347in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523347in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377342in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377342in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231336in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.231336in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231336in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164646in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.636638in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.636638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.110921in, y=0.578600in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.029692in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.029692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.110921in, y=0.971654in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.000025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.422746in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.422746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.110921in, y=1.364708in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.000050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.815800in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.815800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.110921in, y=1.757762in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.000075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.208854in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.208854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.110921in, y=2.150816in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.000100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.601908in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.601908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.110921in, y=2.543870in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.000125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.994962in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.994962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.110921in, y=2.936924in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.000150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.388016in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.388016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.110921in, y=3.329978in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.000175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.166477in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont un-normalized belief explored (higher is better)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{0.637929in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{0.639131in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{0.639136in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{0.640338in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{0.640338in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{0.640345in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{0.640573in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{0.641408in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{0.641408in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{0.641408in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.641408in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{0.641408in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.661241in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{0.661241in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{0.661245in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{0.661245in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.661245in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.661251in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.661251in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.709298in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{0.709298in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.722335in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.722335in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.722335in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.722346in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.722346in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.723191in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.723191in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.723191in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.723191in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.723191in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.723191in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.723193in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.724624in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.724624in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.725185in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.725185in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.725185in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.725192in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.745024in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.745921in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.839618in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.839618in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.839620in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.839620in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.839636in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.840333in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.840338in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.840338in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.953637in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.954436in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.954436in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.954436in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.955091in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{1.020393in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{1.020393in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{1.020404in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{1.020965in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{1.167461in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{1.267759in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{1.267759in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{1.267759in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{1.267759in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{1.267759in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{1.267759in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{1.267759in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{1.267759in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{1.493016in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{1.493016in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{1.493016in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{1.493016in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{1.493016in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{1.718272in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{1.718272in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{1.718895in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{1.718895in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{1.812593in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{1.814023in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{1.814023in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{1.814365in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{1.814365in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{1.815021in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{1.815021in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{1.815021in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{1.815021in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{1.815025in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{1.815025in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{1.815025in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{1.815025in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{1.815662in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{1.815662in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{1.815662in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{2.017745in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{2.017745in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{2.017745in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{2.018230in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{2.018230in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{2.018230in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.031317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637839in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{0.638536in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{0.732233in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{0.732749in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{0.791234in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{0.791891in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{0.792986in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{0.793552in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{1.143071in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{1.143906in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{1.493370in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{1.494025in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{1.559327in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{1.559327in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{1.705823in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{1.706383in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{1.707895in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{1.707895in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{1.707895in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{2.057359in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{2.371552in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{2.371552in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{2.371552in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{2.372113in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{2.372113in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{2.372113in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{2.372113in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{2.372113in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{2.372113in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{2.372769in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{2.598086in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{2.598086in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{2.598086in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{2.744583in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{2.745067in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{2.803552in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{2.803552in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{2.803552in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{2.804207in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{2.805006in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{2.805006in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{2.805006in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{2.951502in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{2.951502in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{2.951502in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{2.951502in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{2.951502in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{2.951502in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{2.951502in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{2.952065in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{3.065364in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{3.379507in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{3.379507in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{3.379507in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{3.379507in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{3.379507in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{3.380068in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{3.380068in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{3.380068in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{3.380068in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{3.380635in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{3.380635in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{3.380635in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{3.380635in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{3.380635in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{3.380635in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{3.380635in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{3.380635in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{3.382146in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{3.382146in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{0.638474in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{0.639319in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{0.640163in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{0.641365in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{0.642794in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{0.644225in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{0.645654in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{0.647084in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{0.647942in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{0.648687in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.649262in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{0.649827in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.650686in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{0.651251in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{0.651883in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{0.652447in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.653002in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.653578in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.766877in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.767735in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{0.768098in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.768956in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.769318in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.769922in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.770525in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.771382in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.772240in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.772843in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.774190in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.774793in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.775357in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.775720in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.776324in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.776687in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.779649in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.781342in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.781946in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.782308in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.782671in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.783529in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.784084in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.784869in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.785653in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.786285in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.786778in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.787306in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.787801in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.788551in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.789062in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.791649in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.793130in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.794615in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.799834in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.802507in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.803258in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.803785in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.805271in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.806760in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.807288in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.808361in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.809111in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.810184in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.810935in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.811686in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.812759in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.813832in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.814583in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.815278in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.815764in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.816372in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.817062in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.817670in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.818223in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.818909in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.819463in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.820016in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.820767in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.821522in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.822277in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.823349in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.823835in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.824320in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.824878in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.826237in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.826896in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.827595in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.830381in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.831883in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.833447in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.835011in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.836513in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.837994in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.838492in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.838985in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.839751in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.840279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont DISS finds high mass region.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340779in}{1.531877in}}%
\pgfpathlineto{\pgfqpoint{3.809221in}{1.531877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.839777in}{1.531877in}}{\pgfqpoint{3.839777in}{1.562432in}}%
\pgfpathlineto{\pgfqpoint{3.839777in}{2.457568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.839777in}{2.488123in}}{\pgfqpoint{3.809221in}{2.488123in}}%
\pgfpathlineto{\pgfqpoint{2.340779in}{2.488123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.310223in}{2.488123in}}{\pgfqpoint{2.310223in}{2.457568in}}%
\pgfpathlineto{\pgfqpoint{2.310223in}{1.562432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.310223in}{1.531877in}}{\pgfqpoint{2.340779in}{1.531877in}}%
\pgfpathlineto{\pgfqpoint{2.340779in}{1.531877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656950in,y=2.300384in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont treatment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371335in}{2.126725in}}%
\pgfpathlineto{\pgfqpoint{2.524112in}{2.126725in}}%
\pgfpathlineto{\pgfqpoint{2.676890in}{2.126725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799112in,y=2.073253in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta = \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371335in}{1.902482in}}%
\pgfpathlineto{\pgfqpoint{2.524112in}{1.902482in}}%
\pgfpathlineto{\pgfqpoint{2.676890in}{1.902482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799112in,y=1.849010in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta\) = 1/100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371335in}{1.678239in}}%
\pgfpathlineto{\pgfqpoint{2.524112in}{1.678239in}}%
\pgfpathlineto{\pgfqpoint{2.676890in}{1.678239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799112in,y=1.624767in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont enumeration}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/mass_2demo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815358in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815358in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669353in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669353in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523347in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523347in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377342in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377342in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231336in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.231336in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231336in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164646in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637272in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277886in, y=0.579234in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.041128in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.041128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277886in, y=0.983090in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.444983in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.444983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277886in, y=1.386946in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.848839in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.848839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277886in, y=1.790801in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.252695in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.252695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277886in, y=2.194657in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.656550in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.656550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277886in, y=2.598513in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.060406in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.060406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277886in, y=3.002369in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.464262in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.464262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277886in, y=3.406224in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222331in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont un-normalized belief explored (higher is better)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=3.561667in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1e\ensuremath{-}7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{0.637276in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.637276in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.637276in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.637282in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.637698in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.637712in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.637712in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.637713in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.637720in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.637824in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.637824in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.637825in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.637825in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.637825in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.637825in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.637826in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.637826in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.637826in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.637826in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.637826in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.637826in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.637826in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.637826in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.637827in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.637827in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.637827in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.637827in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.637827in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.637827in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.638025in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.638025in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.638025in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.638025in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.638025in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.638025in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.638025in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.638025in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.638025in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.638025in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.638025in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.638025in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.638026in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.638026in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.647347in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.647348in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.647348in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.647348in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.647348in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.647348in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.647348in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.647348in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.647354in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.647354in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.647354in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.647354in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.647406in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.647409in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.647409in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.647449in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.647449in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.647449in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.647449in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.647449in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.647449in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.647449in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.650911in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.650911in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.650911in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.652324in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.653195in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.653195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{0.637275in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{0.637276in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{0.637277in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{0.637291in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{0.637293in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{0.637304in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{0.637309in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{0.637311in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.637323in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{0.637325in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.637403in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{0.637511in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{0.637567in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.637570in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.637653in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.637702in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.637808in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{0.637899in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.637945in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.637945in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.638037in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.638119in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.638164in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.638164in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.638186in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.638259in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.638259in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.638259in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.638259in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.638259in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.638305in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.638305in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.638305in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.638340in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.638340in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.638340in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.638362in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.638650in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.638650in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.639021in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.639148in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.932974in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{1.090384in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{1.128938in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{1.179966in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{1.367127in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{1.655274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.666463in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{1.670975in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{1.670997in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{1.715346in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{1.715365in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{1.715373in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{1.715373in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{1.715563in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{1.955400in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{1.980639in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{1.980639in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{1.980874in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{2.220711in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{2.220711in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{2.220719in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{2.249377in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{2.249377in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{2.249380in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{2.249618in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{2.249618in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{2.249618in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{2.389942in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{2.389942in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{2.547411in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{2.547539in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{2.547539in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{2.547824in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{2.547824in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{2.547824in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{2.547824in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{2.547824in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{2.711456in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{2.711456in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{2.711602in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{2.762113in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{2.762185in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{2.762185in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{2.790842in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{2.791136in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{2.791136in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{2.791158in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{3.084916in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{3.225259in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{3.225259in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{3.225259in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{3.225259in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{3.225259in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{3.225259in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{0.637276in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{0.637282in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{0.637282in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{0.637301in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{0.637301in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{0.637301in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{0.637376in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{0.637432in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{0.637454in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.637455in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{0.637461in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{0.637462in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{0.637463in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.637463in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.637493in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.637499in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.637501in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.637552in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.637554in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.637568in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.637569in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.637570in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.637590in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.637590in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.637590in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.637591in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.637641in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.637641in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.637645in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.637646in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.637666in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.637705in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.637706in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.637721in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.637777in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.637778in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.637779in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.637834in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.637837in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.637837in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.637838in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.637841in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.637841in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.637842in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.637843in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.637897in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.637897in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.637899in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.637900in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.637901in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.637901in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.637901in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.637916in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.637932in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.637933in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.637934in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.637935in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.637936in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.637937in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.637941in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.637942in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.637943in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.637948in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.637953in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.637962in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.637993in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.637993in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.637994in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.637995in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.637996in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.637996in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.637998in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.637999in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.637999in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.638011in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.638013in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.638013in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.638014in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.638015in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.638038in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.638097in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.638101in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.638225in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.638227in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.638227in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.638238in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.638246in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.638249in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.638252in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.638310in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.638310in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.638315in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.638316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont DISS finds high mass region.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{2.487365in}}%
\pgfpathlineto{\pgfqpoint{2.325387in}{2.487365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.355942in}{2.487365in}}{\pgfqpoint{2.355942in}{2.517920in}}%
\pgfpathlineto{\pgfqpoint{2.355942in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.355942in}{3.443611in}}{\pgfqpoint{2.325387in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{3.443611in}}{\pgfqpoint{0.826389in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{2.517920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{2.487365in}}{\pgfqpoint{0.856944in}{2.487365in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{2.487365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173115in,y=3.255872in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont treatment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.082213in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{3.082213in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.082213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.028740in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta = \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.857970in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{2.857970in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.857970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.804498in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta\) = 1/100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.633727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.580255in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont enumeration}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/mass_env_yellow_bias.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815358in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815358in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669353in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669353in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523347in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523347in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377342in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377342in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231336in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.231336in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231336in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164646in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.636657in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.636657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=0.578619in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.230099in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.230099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=1.172061in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.823540in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.823540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=1.765503in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.416982in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.416982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=2.358945in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.010424in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.010424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=2.952387in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319533in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont un-normalized belief explored (higher is better)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=3.561667in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1e\ensuremath{-}6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638226in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{0.638226in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{0.639291in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{0.639766in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{0.639888in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{0.640177in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{0.640794in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{0.644538in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{0.644538in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{0.644538in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{0.651034in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.651034in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{0.651034in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.651202in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{0.651202in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{0.651202in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{0.652127in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.652127in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.654941in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.660043in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.671458in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{0.671458in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.671458in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.671458in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.671458in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.671826in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.672536in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.672653in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.676899in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.676899in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.676899in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.676899in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.676899in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.676899in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.676899in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.679392in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.679392in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.684187in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.684187in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.684187in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.684187in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.684187in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.684187in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.684333in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.684480in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.684611in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.684979in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.684979in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.685934in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.685934in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.685934in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.685934in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.685934in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.685974in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.685974in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.686098in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.686098in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.686098in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.686214in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.686214in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.686214in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.734230in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.748948in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.748964in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.750093in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.770271in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.770271in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.770271in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.778153in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.778153in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.778153in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.778153in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.778153in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.778153in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.778153in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.778153in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.778153in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.778153in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.778153in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.778153in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.778235in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.778235in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.778301in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.778301in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.778345in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.778358in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.778358in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.778358in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.778358in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.778358in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.778358in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.778485in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.778485in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.778485in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.778485in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.778485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{0.648688in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{0.652214in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{0.655154in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{0.657358in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{0.657358in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{0.665379in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{0.668199in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{0.668199in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{0.668199in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{0.668199in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.682917in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{0.683392in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.721335in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{0.741106in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{0.799850in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{1.540485in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{1.540485in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{1.901344in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{2.578049in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{2.579618in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{2.579618in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{2.580684in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{2.580684in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{2.580684in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{2.580684in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{2.583497in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{2.583497in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{2.583497in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{2.583497in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{2.589992in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{2.593586in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{2.598381in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{2.606247in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{2.644196in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{2.775704in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{2.823025in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{2.838501in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{2.852092in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{2.868540in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{2.868540in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{2.868540in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{2.883989in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{2.932005in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{2.952183in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{2.967316in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{2.967316in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{2.967316in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{2.967316in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{2.967316in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{2.971061in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.971061in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{2.971061in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{2.971061in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{2.971061in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{2.971061in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{2.971061in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{2.971061in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{2.971061in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{2.971755in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{2.971755in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{2.971755in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{2.971755in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{2.974801in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638226in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{0.641970in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{0.648466in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{0.649082in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{0.660497in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{0.665293in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{0.673158in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{0.681179in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{0.684119in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{0.686612in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{0.690933in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.694527in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{0.700535in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.702739in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{0.706265in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{0.709085in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{0.710150in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.710319in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.725037in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.734898in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.743952in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{0.744568in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.751058in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.755392in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.760636in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.766647in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.773206in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.779241in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.785252in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.785663in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.791331in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.799174in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.804842in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.805179in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.806016in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.816452in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.820773in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.825104in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.825216in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.835392in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.835537in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.835948in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.836387in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.836798in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.845074in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.852685in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.853197in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.854019in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.854531in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.857553in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.864605in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.871219in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.875220in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.877942in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.882275in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.883230in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.887925in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.892242in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.896528in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.900846in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.901257in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.901755in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.906082in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.910413in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.913431in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.921093in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.929115in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.933386in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.935602in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.938541in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.942872in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.944483in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.954940in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.955351in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.959325in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.964350in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.964835in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.968998in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.976233in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.994664in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.996560in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{1.002831in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{1.006148in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{1.011194in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{1.017220in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{1.023724in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{1.024628in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{1.042694in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{1.049252in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{1.049662in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{1.050185in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{1.052682in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{1.055174in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{1.055650in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{1.055939in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.056117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont DISS finds high mass region.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824613in}{1.531877in}}%
\pgfpathlineto{\pgfqpoint{5.293056in}{1.531877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{1.531877in}}{\pgfqpoint{5.323611in}{1.562432in}}%
\pgfpathlineto{\pgfqpoint{5.323611in}{2.457568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{2.488123in}}{\pgfqpoint{5.293056in}{2.488123in}}%
\pgfpathlineto{\pgfqpoint{3.824613in}{2.488123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794058in}{2.488123in}}{\pgfqpoint{3.794058in}{2.457568in}}%
\pgfpathlineto{\pgfqpoint{3.794058in}{1.562432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794058in}{1.531877in}}{\pgfqpoint{3.824613in}{1.531877in}}%
\pgfpathlineto{\pgfqpoint{3.824613in}{1.531877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.140784in,y=2.300384in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont treatment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855169in}{2.126725in}}%
\pgfpathlineto{\pgfqpoint{4.007947in}{2.126725in}}%
\pgfpathlineto{\pgfqpoint{4.160725in}{2.126725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282947in,y=2.073253in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta = \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855169in}{1.902482in}}%
\pgfpathlineto{\pgfqpoint{4.007947in}{1.902482in}}%
\pgfpathlineto{\pgfqpoint{4.160725in}{1.902482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282947in,y=1.849010in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta\) = 1/100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855169in}{1.678239in}}%
\pgfpathlineto{\pgfqpoint{4.007947in}{1.678239in}}%
\pgfpathlineto{\pgfqpoint{4.160725in}{1.678239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282947in,y=1.624767in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont enumeration}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/mass_inc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815358in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815358in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669353in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669353in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523347in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523347in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377342in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377342in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231336in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.231336in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231336in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164646in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.761678in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.761678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423652in, y=0.703640in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.196700in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.196700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423652in, y=1.138662in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.631722in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.631722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423652in, y=1.573684in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.066744in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.066744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423652in, y=2.008706in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.501766in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.501766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423652in, y=2.443728in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.936788in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.936788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423652in, y=2.878750in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.371810in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.371810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423652in, y=3.313772in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368096in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Min energy DFA - lower is better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{3.263087in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{3.263087in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{3.029246in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{1.179044in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{1.179044in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{1.179044in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{1.179044in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{1.179044in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{1.179044in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{1.179044in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.828268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{3.263087in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{0.637340in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{0.637340in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{0.637340in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.637340in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{3.105145in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{3.105145in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{3.105139in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{3.105139in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{3.029636in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{3.029246in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{3.029246in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{3.029246in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{3.029246in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{3.029246in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{3.029246in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{3.029246in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{2.712705in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.127337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont DISS finds probable DFAs.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824613in}{2.725049in}}%
\pgfpathlineto{\pgfqpoint{5.293056in}{2.725049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{2.725049in}}{\pgfqpoint{5.323611in}{2.755605in}}%
\pgfpathlineto{\pgfqpoint{5.323611in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{3.443611in}}{\pgfqpoint{5.293056in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{3.824613in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794058in}{3.443611in}}{\pgfqpoint{3.794058in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{3.794058in}{2.755605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794058in}{2.725049in}}{\pgfqpoint{3.824613in}{2.725049in}}%
\pgfpathlineto{\pgfqpoint{3.824613in}{2.725049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855169in}{3.319897in}}%
\pgfpathlineto{\pgfqpoint{4.007947in}{3.319897in}}%
\pgfpathlineto{\pgfqpoint{4.160725in}{3.319897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282947in,y=3.266425in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta = \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855169in}{3.095654in}}%
\pgfpathlineto{\pgfqpoint{4.007947in}{3.095654in}}%
\pgfpathlineto{\pgfqpoint{4.160725in}{3.095654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282947in,y=3.042182in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta\) = 1/500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855169in}{2.871411in}}%
\pgfpathlineto{\pgfqpoint{4.007947in}{2.871411in}}%
\pgfpathlineto{\pgfqpoint{4.160725in}{2.871411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282947in,y=2.817939in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont enumeration}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/mass_mono.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815358in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815358in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669353in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669353in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523347in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523347in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377342in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377342in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231336in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.231336in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231336in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164646in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.575856in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.575856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423652in, y=0.517818in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.025010in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.025010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423652in, y=0.966972in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.474164in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.474164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423652in, y=1.416126in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.923318in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.923318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423652in, y=1.865281in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.372473in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.372473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423652in, y=2.314435in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.821627in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.821627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423652in, y=2.763589in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.270781in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.270781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423652in, y=3.212743in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368096in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Min energy DFA - lower is better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{3.247784in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{3.247784in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{3.247784in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{3.247784in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{3.247784in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{3.247784in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{3.247784in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{3.247784in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{3.247784in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{3.247784in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{2.704686in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{2.704686in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{2.704686in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{2.704686in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{2.704686in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{2.704686in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{2.704686in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{2.704686in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.704686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{2.732998in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{2.462050in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{2.299724in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{2.035513in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{2.035513in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{1.843194in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{1.843194in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{1.843194in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{1.140176in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{1.140176in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{1.140176in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{1.140176in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{1.140176in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{1.140176in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{1.140176in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{1.140176in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{3.247784in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{3.247784in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{2.704686in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{2.704686in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{2.704686in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{2.281753in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{2.281753in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{2.281753in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{2.281753in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{2.281753in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{2.281753in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{2.281753in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{2.281753in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{2.281753in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{2.281753in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{2.281753in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.281753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont DISS finds probable DFAs.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824613in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{5.293056in}{0.576389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{0.576389in}}{\pgfqpoint{5.323611in}{0.606944in}}%
\pgfpathlineto{\pgfqpoint{5.323611in}{1.264395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{1.294951in}}{\pgfqpoint{5.293056in}{1.294951in}}%
\pgfpathlineto{\pgfqpoint{3.824613in}{1.294951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794058in}{1.294951in}}{\pgfqpoint{3.794058in}{1.264395in}}%
\pgfpathlineto{\pgfqpoint{3.794058in}{0.606944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794058in}{0.576389in}}{\pgfqpoint{3.824613in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{3.824613in}{0.576389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855169in}{1.171237in}}%
\pgfpathlineto{\pgfqpoint{4.007947in}{1.171237in}}%
\pgfpathlineto{\pgfqpoint{4.160725in}{1.171237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282947in,y=1.117765in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta = \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855169in}{0.946994in}}%
\pgfpathlineto{\pgfqpoint{4.007947in}{0.946994in}}%
\pgfpathlineto{\pgfqpoint{4.160725in}{0.946994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282947in,y=0.893522in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta\) = 1/500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855169in}{0.722751in}}%
\pgfpathlineto{\pgfqpoint{4.007947in}{0.722751in}}%
\pgfpathlineto{\pgfqpoint{4.160725in}{0.722751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282947in,y=0.669279in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont enumeration}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/mass_only_yellow.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mvc/.cache/pypoetry/virtualenvs/diss-6lxiNb92-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815358in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815358in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669353in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669353in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523347in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523347in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377342in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377342in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231336in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.231336in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231336in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164646in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637272in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520854in, y=0.579234in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.291787in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.291787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520854in, y=1.233749in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.946302in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.946302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520854in, y=1.888264in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.600817in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.600817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520854in, y=2.542780in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.255332in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.255332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520854in, y=3.197295in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465298in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont un-normalized belief explored (higher is better)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=3.561667in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1e\ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{0.637275in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{0.637287in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{0.637311in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{0.637340in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{0.637368in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{0.637382in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{0.637404in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{0.637431in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{0.637452in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.637465in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{0.637470in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.637474in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{0.637478in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{0.637481in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{0.637485in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.637489in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.637492in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.637497in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.637509in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{0.637519in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.637526in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.637534in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.637541in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.637559in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.637559in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.637573in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.637582in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.637595in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.637632in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.637651in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.637653in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.637663in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.637705in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.637713in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.637714in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.637729in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.637731in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.637743in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.637756in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.637780in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.637857in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.637887in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.637890in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.637902in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.637905in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.637906in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.637911in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.637919in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.637930in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.637935in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.637940in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.637943in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.637946in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.637949in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.637951in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.637953in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.637970in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.637984in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.638009in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.638031in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.638046in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.638053in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.638061in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.638064in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.638067in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.638151in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.638157in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.638183in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.638187in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.638298in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.638478in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.638598in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.638617in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.648091in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.648278in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.648356in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.648447in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.649039in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.649274in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.649304in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.649319in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.649331in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.649336in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.649344in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.649597in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.649656in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.649752in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.649773in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.649799in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.649811in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.649830in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.649854in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.649867in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.649891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637291in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{0.637306in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{0.637410in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{0.637430in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{0.637585in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{0.637609in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{0.637856in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{0.637887in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{0.637992in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.638225in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{0.638227in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.638328in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{0.638476in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{0.638578in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{0.638578in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.638674in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.638869in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.639043in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.639117in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{0.639283in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.639907in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.639907in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.640038in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.640153in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.676185in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.712231in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.712871in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.878347in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.878361in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.878361in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.878361in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.878382in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.878397in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.908726in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{1.074006in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{1.074026in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{1.074041in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{1.239543in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{1.239556in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{1.268318in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{1.268335in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{1.295551in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{1.365338in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{1.365355in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{1.530831in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{1.565027in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{1.694953in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{1.695080in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.839700in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{1.901310in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{1.901325in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{2.031271in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{2.031345in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{2.031373in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{2.031773in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{2.032520in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{2.177140in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{2.177780in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{2.307726in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{2.307740in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{2.335803in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{2.501110in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{2.501110in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{2.501174in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{2.631120in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{2.777310in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{2.883027in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{2.883038in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{2.883148in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{2.909392in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{2.909415in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{2.909445in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{2.909474in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{2.921890in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{3.068056in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{3.068256in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{3.068432in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{3.198357in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{3.198373in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{3.198387in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{3.198400in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{3.198400in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{3.198400in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{3.198840in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{3.198856in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{3.198856in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{3.260466in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{3.293350in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{3.293369in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{3.324201in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{3.324216in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{3.356896in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{3.356911in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{3.356911in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{3.356924in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{3.356924in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637305in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{0.637409in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{0.637670in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{0.637697in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{0.637717in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{0.637966in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{0.637989in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{0.638015in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{0.638156in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{0.638258in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.638507in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{0.638612in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{0.638731in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{0.638942in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{0.638948in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.638963in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.638965in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.639115in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.639193in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{0.639389in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.639409in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.639528in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.639705in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.639742in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.639758in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.639759in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.639771in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.639800in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.639819in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.639932in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.640014in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.640162in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.640192in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.640216in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.640226in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.640236in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.640249in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.640332in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.640493in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.640620in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.640633in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.640815in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.640973in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.641066in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.641222in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.641263in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.641364in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.641524in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.641529in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.641541in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.641553in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.641637in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.641711in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.641742in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.641752in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.641781in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.641812in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.642011in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.642054in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.642067in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.642068in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.642069in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.642136in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.642168in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.642177in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.642212in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.642231in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.642240in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.642241in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.642265in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.642353in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.642378in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.642403in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.642440in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.642475in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.642510in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.642530in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.642552in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.642629in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.642784in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.642924in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.642935in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.642946in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.642957in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.642967in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.643033in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.643149in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.643278in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.643289in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.643448in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.643458in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.643467in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.643480in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.643619in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.643685in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.643734in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.643773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont DISS finds high mass region.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{2.487365in}}%
\pgfpathlineto{\pgfqpoint{2.325387in}{2.487365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.355942in}{2.487365in}}{\pgfqpoint{2.355942in}{2.517920in}}%
\pgfpathlineto{\pgfqpoint{2.355942in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.355942in}{3.443611in}}{\pgfqpoint{2.325387in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{3.443611in}}{\pgfqpoint{0.826389in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{2.517920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{2.487365in}}{\pgfqpoint{0.856944in}{2.487365in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{2.487365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173115in,y=3.255872in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont treatment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.082213in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{3.082213in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.082213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.028740in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta = \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.857970in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{2.857970in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.857970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.804498in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta\) = 1/100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.633727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.580255in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont enumeration}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/prefix_tree.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prefix_tree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.33755112bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2265989)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{prefix_tree.pdf}}%
    \put(0.35997147,0.19883872){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.46028112,0.19920279){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.55917335,0.1990031){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.66486285,0.19895559){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.76587432,0.19903195){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.87456515,0.19890203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.9710479,0.19962253){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{prefix_tree.pdf}}%
    \put(0.45764176,0.00986979){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.56391256,0.00930933){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.66442126,0.00922109){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{prefix_tree.pdf}}%
  \end{picture}%
\endgroup%


==> imgs/sggs.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sggs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.09695816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13989204)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.12384819,0.09518572){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}task $\spec$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sggs.pdf}}%
    \put(0.48617406,0.0721714){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.85000002}\smash{\begin{tabular}[t]{c}MaxEnt\\Planner\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sggs.pdf}}%
    \put(0.70138604,0.07133827){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.85000002}\smash{\begin{tabular}[t]{c}Pivot \& Path\\Sampler\end{tabular}}}}%
    \put(0.37655858,0.08574957){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{psat}_\spec$\end{tabular}}}}%
    \put(0.59524406,0.08007165){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\policy_\spec$\end{tabular}}}}%
    \put(0.09234739,0.02806111){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Demos $\Demos$\\\end{tabular}}}}%
    \put(0.86083275,0.04017719){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}labeled example\\$(\trc', \trc' \notin \spec)$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sggs.pdf}}%
    \put(0.26496214,0.07327635){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.85000002}\smash{\begin{tabular}[t]{c}Estimate\\Competency\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sggs.pdf}}%
  \end{picture}%
\endgroup%


==> imgs/simulated_annealing.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simulated_annealing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{449.86164093bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33412979)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{simulated_annealing.pdf}}%
    \put(0.13733613,0.21717031){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\EX_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{simulated_annealing.pdf}}%
    \put(0.24696647,0.21705849){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\EX_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{simulated_annealing.pdf}}%
    \put(0.35479443,0.21735345){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\EX_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{simulated_annealing.pdf}}%
    \put(0.13760236,0.10115773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\spec_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{simulated_annealing.pdf}}%
    \put(0.45752532,0.10047008){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Phi_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{simulated_annealing.pdf}}%
    \put(0.03451373,0.10195689){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Phi_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{simulated_annealing.pdf}}%
    \put(0.0337571,0.217092){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Y_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{simulated_annealing.pdf}}%
    \put(0.45823276,0.21915603){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Y_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{simulated_annealing.pdf}}%
    \put(0.24723269,0.10104596){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\spec_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{simulated_annealing.pdf}}%
    \put(0.35506064,0.10134092){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\spec_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{simulated_annealing.pdf}}%
    \put(0.57348005,0.21487159){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\EX_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{simulated_annealing.pdf}}%
    \put(0.68311038,0.21708671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\EX_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{simulated_annealing.pdf}}%
    \put(0.79093835,0.21738167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\EX_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{simulated_annealing.pdf}}%
    \put(0.57374628,0.09885898){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\spec_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{simulated_annealing.pdf}}%
    \put(0.8870005,0.09817133){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Phi_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{simulated_annealing.pdf}}%
    \put(0.88770796,0.21918425){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Y_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{simulated_annealing.pdf}}%
    \put(0.68337659,0.10107415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\spec_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{simulated_annealing.pdf}}%
    \put(0.79120453,0.10136911){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\spec_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{simulated_annealing.pdf}}%
    \put(0.40656328,0.30010687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}reset \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{simulated_annealing.pdf}}%
    \put(0.84016559,0.30010687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}reset \end{tabular}}}}%
    \put(0.198812,0.15195991){\rotatebox{45.159059}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGGS\end{tabular}}}}}%
    \put(0.31238391,0.15138665){\rotatebox{44.814176}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGGS\end{tabular}}}}}%
    \put(0.6369949,0.15207541){\rotatebox{44.814176}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGGS\end{tabular}}}}}%
    \put(0.74922933,0.15102942){\rotatebox{44.814176}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGGS\end{tabular}}}}}%
    \put(0.14793887,0.16431923){\rotatebox{1.0193834}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\identify$\end{tabular}}}}}%
    \put(0.25685773,0.16422215){\rotatebox{1.0193834}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\identify$\end{tabular}}}}}%
    \put(0.58393989,0.16435343){\rotatebox{1.0193834}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\identify$\end{tabular}}}}}%
    \put(0.69248709,0.16429335){\rotatebox{1.0193834}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\identify$\end{tabular}}}}}%
    \put(0.80087359,0.16407501){\rotatebox{1.0193834}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\identify$\end{tabular}}}}}%
    \put(0.36402687,0.16434118){\rotatebox{1.0193834}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\identify$\end{tabular}}}}}%
    \put(0.44458091,0.16390397){\rotatebox{90.250961}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}separate\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{simulated_annealing.pdf}}%
    \put(0.01364894,0.16475568){\rotatebox{89.187086}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}separate\end{tabular}}}}}%
    \put(0.87365567,0.16605716){\rotatebox{90.250961}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}separate\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{simulated_annealing.pdf}}%
  \end{picture}%
\endgroup%


==> imgs/single_demo_cgraph.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'single_demo_cgraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{946.64561354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25183996)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{single_demo_cgraph.pdf}}%
    \put(0.19101922,0.01676233){\color[rgb]{0,0,0}\rotatebox{-0.28992436}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{V}_{-1}$\end{tabular}}}}}%
    \put(0.62297349,0.02011267){\color[rgb]{0,0,0}\rotatebox{-0.0977206}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{V}_{-3}$\end{tabular}}}}}%
    \put(0.00616864,0.20625465){\color[rgb]{0,0,0}\rotatebox{-0.49701111}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{V}_0$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{single_demo_cgraph.pdf}}%
    \put(0.41178584,0.0155126){\color[rgb]{0,0,0}\rotatebox{0.65552903}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{V}_{-2}$\end{tabular}}}}}%
    \put(0.2903966,0.20639322){\color[rgb]{0,0,0}\rotatebox{-1.59286745}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{V}_1$\end{tabular}}}}}%
    \put(0.95325524,0.20787475){\color[rgb]{0,0,0}\rotatebox{-0.0052171}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{V}_4$\end{tabular}}}}}%
    \put(0.50232753,0.20413754){\color[rgb]{0,0,0}\rotatebox{-1.29792953}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{V}_2$\end{tabular}}}}}%
    \put(0.81806285,0.01971536){\color[rgb]{0,0,0}\rotatebox{-0.00764782}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{V}_{-4}$\end{tabular}}}}}%
    \put(0.70277568,0.20587306){\color[rgb]{0,0,0}\rotatebox{-0.40522818}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{V}_3$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{single_demo_cgraph.pdf}}%
    \put(0.36921279,0.17869394){\color[rgb]{0,0,0}\rotatebox{-0.08103209}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}avg\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{single_demo_cgraph.pdf}}%
    \put(0.78130805,0.17963307){\color[rgb]{0,0,0}\rotatebox{0.3073251}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}avg\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{single_demo_cgraph.pdf}}%
    \put(0.56167778,0.17715831){\color[rgb]{0,0,0}\rotatebox{0.20458987}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}smax\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{single_demo_cgraph.pdf}}%
    \put(0.14177409,0.17715823){\color[rgb]{0,0,0}\rotatebox{0.20458987}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}smax\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{single_demo_cgraph.pdf}}%
  \end{picture}%
\endgroup%

